SusHi 2.0 -- Higgs production cross sections in BSM models

A new upcoming version of SusHi is introduced. It features unified input for the Standard Model (SM) and beyond the SM models (BSM) parameters for higher-order total cross sections for Higgs production in gluon fusion, heavy-quark annhilation, as well as Higgsstrahlung. Like previous versions of SusHi, it provides links to codes like 2HDMC and FeynHiggs, but can also process standard SLHA output of spectrum generators like SOFTSUSY and SPheno.

==> diagrams/bbh-lo.tex <==
% Created with FeynGame
% Include with input{diagrams/bbh-lo.tex}
% Width can be set with \def\svgwidth{...} and a scaling with \def\svgscale{...}
% These options have to be set before the import statement and only apply to one included file
\begingroup%
  \makeatletter%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.32000732bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \parbox[c][][c]{\unitlength}{%
    \begin{picture}(1,0.7859922178988327)%
      \put(0,0){\includegraphics[width=\unitlength,viewport = 0 0 450 354]{diagrams/bbh-lo-eps-converted-to.pdf}}%
      \put(0.8241245083307942,0.4708171206225681){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{$\text{H}$}}}}}}%
      \put(0.15994551530926585,0.53524900080643){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{$\text{b}$}}}}}}%
      \put(0.15994551530926585,0.25074321709240266){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{$\bar{\text{b}}$}}}}}}%
    \end{picture}%
  }%
\endgroup%


==> diagrams/ggh-lo.tex <==
% Created with FeynGame
% Include with input{diagrams/ggh-lo.tex}
% Width can be set with \def\svgwidth{...} and a scaling with \def\svgscale{...}
% These options have to be set before the import statement and only apply to one included file
\begingroup%
  \makeatletter%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.32000732bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \parbox[c][][c]{\unitlength}{%
    \begin{picture}(1,0.8047808764940239)%
      \put(0,0){\includegraphics[width=\unitlength,viewport = 0 0 450 362]{diagrams/ggh-lo-eps-converted-to.pdf}}%
      \put(0.13466135819119762,0.6254980079681275){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{$\text{g}$}}}}}}%
      \put(0.13466135819119762,0.17928286852589642){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{$\text{g}$}}}}}}%
      \put(0.8613545780637825,0.4820717131474104){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{$\text{H}$}}}}}}%
    \end{picture}%
  }%
\endgroup%


==> diagrams/vh-lo.tex <==
% Created with FeynGame
% Include with input{diagrams/vh-lo.tex}
% Width can be set with \def\svgwidth{...} and a scaling with \def\svgscale{...}
% These options have to be set before the import statement and only apply to one included file
\begingroup%
  \makeatletter%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.32000732bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \parbox[c][][c]{\unitlength}{%
    \begin{picture}(1,0.7453874538745388)%
      \put(0,0){\includegraphics[width=\unitlength,viewport = 0 0 450 335]{diagrams/vh-lo-eps-converted-to.pdf}}%
      \put(0.7918575548937682,0.6081424384199543){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{$\text{V}$}}}}}}%
      \put(0.8831813089215511,0.22856876948236735){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{$\text{H}$}}}}}}%
      \put(0.1057485803773419,0.22856876948236735){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{$\bar{\text{q}}$}}}}}}%
      \put(0.10574858037734187,0.5168186843921714){\raisebox{-0.5\height}{\rotatebox{0.0}{\scalebox{1.0}{\makebox(0,0)[]{{$\text{q}$}}}}}}%
    \end{picture}%
  }%
\endgroup%

